PEFT A2Z: Parameter-Efficient Fine-Tuning Survey for Large Language and Vision Models

Large models such as Large Language Models (LLMs) and Vision Language Models (VLMs) have transformed artificial intelligence, powering applications in natural language processing, computer vision, and multimodal learning. However, fully fine-tuning these models remains expensive, requiring extensive computational resources, memory, and task-specific data. Parameter-Efficient Fine-Tuning (PEFT) has emerged as a promising solution that allows adapting large models to downstream tasks by updating only a small portion of parameters. This survey presents a comprehensive overview of PEFT techniques, focusing on their motivations, design principles, and effectiveness. We begin by analyzing the resource and accessibility challenges posed by traditional fine-tuning and highlight key issues, such as overfitting, catastrophic forgetting, and parameter inefficiency. We then introduce a structured taxonomy of PEFT methods -- grouped into additive, selective, reparameterized, hybrid, and unified frameworks -- and systematically compare their mechanisms and trade-offs. Beyond taxonomy, we explore the impact of PEFT across diverse domains, including language, vision, and generative modeling, showing how these techniques offer strong performance with lower resource costs. We also discuss important open challenges in scalability, interpretability, and robustness, and suggest future directions such as federated learning, domain adaptation, and theoretical grounding. Our goal is to provide a unified understanding of PEFT and its growing role in enabling practical, efficient, and sustainable use of large models.

==> (inline-0) <==
\begin{tabular}{@{}lclllrr@{}}
\toprule
\textbf{Dataset} & \textbf{Domain} & \textbf{Year} & \textbf{Task Type} & \textbf{I/O Format} & \textbf{Size} & \textbf{Train/Test} \\
\midrule

20 Newsgroups  \cite{twenty_newsgroups_113} & NLP & 1999 & Text Classification & Text $\rightarrow$ Category & 20K & 11K / 7.5K \\
CoNLL03  \cite{DBLP:journals/corr/cs-CL-0306050} & NLP & 2003 & NER & Text $\rightarrow$ Entity tags & 2,302 & 946 / 231 \\
CoNLL04  \cite{roth2004linear} & NLP & 2004 & Relation extraction & Text $\rightarrow$ BIO tags & 1,437 & 8,936 / 1,671 \\
Caltech101  \cite{fei2004learning} & CV & 2004 & Image Classification & Images $\rightarrow$ Class & 9,144 & - \\
SST-2  \cite{socher2013recursive} & NLP & 2005 & Sentiment Analysis & Text $\rightarrow$ Binary & 215K & 67K / 1.8K \\
MRPC  \cite{dolan-brockett-2005-automatically} & NLP & 2005 & Paraphrase Detection & Sentence pairs $\rightarrow$ Binary & 5,800 & 3,669 / 1,724 \\
ACE2005  \cite{walker2006ace} & NLP & 2005 & Information Extraction & Text $\rightarrow$ Entities & 599 & 529 / 40 \\
SRL WSJ \& Brown  \cite{carreras2005introduction} & NLP & 2005 & Semantic Role Labeling & Text $\rightarrow$ Predicate-args & 75K & - \\

PASCAL VOC  \cite{everingham2010pascal} & CV & 2005–12 & Object Detection & Images $\rightarrow$ Boxes/labels & 11,530 & 5,717 \\
WMT  \cite{kocmi2022findings} & NLP & 2006- & Machine Translation & Text $\rightarrow$ Text & - & - \\
MPQA  \cite{wiebe2005annotating} & NLP & 2006 & Opinion Mining & Text $\rightarrow$ Text & 535 & - \\
Common Crawl  \cite{commoncrawl2008} & NLP & 2008 & NLP Pretraining & Web text $\rightarrow$ Text & 386 TiB & - \\
Oxford Flowers  \cite{nilsback2008automated} & CV & 2008 & Fine-grained Class. & Images $\rightarrow$ Labels & 8,189 & 7.17K / 1.02K \\
Common Crawl  \cite{commoncrawl2008} & NLP & 2008 & NLP Pretraining & Web text $\rightarrow$ Text & 386 TiB & - \\
CIFAR-10/100  \cite{krizhevsky2009learning} & CV & 2009 & Image Classification & RGB $\rightarrow$ Labels & 60K & 50K / 10K \\
STL-10  \cite{coates2011analysis} & CV & 2011 & Image Classification & RGB $\rightarrow$ Labels & 13K & 5K / 8K \\
SUN397  \cite{xiao2010sun} & CV & 2010 & Scene Classification & RGB $\rightarrow$ Labels & 108,753 & - \\
i2b2 2010 RE  \cite{uzuner2011i2b2} & NLP & 2010 & Relation Extraction & Clinical $\rightarrow$ Relations & 877 & 394 / 477 \\
Semeval-2010  \cite{kim-etal-2010-semeval} & NLP & 2010 & Semantic Role & Text $\rightarrow$ Labels & 284 & 144 / 100 \\
SBU  \cite{ordonez2011im2text} & CV & 2011 & Image Captioning & Images $\rightarrow$ Captions & 1M & - \\
COPA  \cite{gordon-etal-2012-semeval} & NLP & 2011 & Causal reasoning & Premise $\rightarrow$ Answer & 1,000 & 500 / 500 \\
IMDb  \cite{maas-etal-2011-learning} & NLP & 2011 & Sentiment analysis & Text $\rightarrow$ Binary & 50K & 25K / 25K \\
CUB-200-2011  \cite{wah2011caltech} & CV & 2011 & Fine-grained Class. & Images $\rightarrow$ Labels & 11,788 & 5,994 / 5,794 \\
Stanford Dogs  \cite{liu2012dog} & CV & 2011 & Fine-Grained Class. & Images $\rightarrow$ Labels & 20,580 & 14.4K / 6.17K \\
SVHN  \cite{netzer2018street} & CV & 2011 & Digit recognition & Images $\rightarrow$ Digits & 600K & - \\
OxfordPets  \cite{parkhi2012cats} & CV & 2012 & Fine-Grained Class. & RGB $\rightarrow$ 37 breeds & 7,390 & - \\
ImageNet1K  \cite{deng2009imagenet} & CV & 2012-17 & Image classification & RGB $\rightarrow$ 1000 classes & 1.43M & 1.28M / 100K \\
WebQ  \cite{berant2013semantic} & NLP & 2013 & Question Answering & Questions $\rightarrow$ KB Entity & 6,642 & 3,778 / 2,032 \\
OntoNotes  \cite{weischedel2013ontonotes} & NLP & 2013 & NER, Coreference & Text $\rightarrow$ BIO-format & 2.95M & - \\
DUT  \cite{yang2013saliency} & CV & 2013 & Salient Detection & RGB $\rightarrow$ Binary masks & 5,168 & - \\

Yelp Polarity  \cite{yelp2015dataset} & NLP & 2015 & Sentiment Analysis & Text Reviews $\rightarrow$ Sentiment Labels & 560K & 38K \\
CNN/DailyMail  \cite{see2017pointsummarizationpointergeneratornetworks} & NLP & 2015 & Abstractive Summarization & News Articles $\rightarrow$ Summaries & 313K & 287K \\

WebNLG \cite{williams-etal-2018-broad} & NLP & 2017 & NLG & RDF $\rightarrow$ Text & 13.2K & - \\
STS-B \cite{cer-etal-2017-semeval} & NLP & 2017 & Similarity & Sent. pairs $\rightarrow$ Score & 8.6K & 5.7K / 1.4K \\

HS \cite{davidson2017automated} & NLP & 2017 & Hate Speech Detection & Tweets $\rightarrow$ Labels & 25K & 19.8K / 4.8K \\
WikiSQL \cite{zhong2017seq2sqlgeneratingstructuredqueries} & NLP & 2017 & Text-to-SQL & Query + Table $\rightarrow$ SQL & 80.7K & 56.4K / 15.9K \\
ARC \cite{clark2018thinksolvedquestionanswering} & NLP & 2018 & MC QA & Q + MC $\rightarrow$ Answer & 7.8K & - \\
GLUE \cite{wang2018glue} & NLP & 2018 & NLU & Sentences $\rightarrow$ Labels & - & - \\
OBQA \cite{mihaylov-etal-2018-suit} & NLP & 2018 & Commonsense QA & MC $\rightarrow$ Answer & 6K & 5K / 500 \\
ARC-Easy \cite{clark2018thinksolvedquestionanswering} & NLP & 2018 & MC QA & MC $\rightarrow$ Answer & 5.2K & 2.3K / 2.4K \\
ARC-Challenge \cite{clark2018thinksolvedquestionanswering} & NLP & 2018 & MC QA & MC $\rightarrow$ Answer & 2.6K & 1.1K / 1.2K \\

MultiRC \cite{khashabi-etal-2018-looking} & NLP & 2018 & Multi-Sent. RC & Para. $\rightarrow$ MC & 10K & 6K \\
XSum \cite{narayan2018dont} & NLP & 2018 & Abstr. Summar. & News $\rightarrow$ Summ. & 226.7K & 204K / 11.3K \\
CoLA \cite{warstadt2018neural} & NLP & 2018 & Sent. Accept. & Sent. $\rightarrow$ Binary & 10.7K & 8.6K \\
UCF101 \cite{soomro2012ucf101} & Vision & 2018 & Action Rec. & Video $\rightarrow$ Labels & - & - \\
SciTail \cite{khot2018scitail} & NLP & 2018 & Text Entail. & Prem.-Hyp. $\rightarrow$ Binary & 27K & 10.1K / 16.9K \\
SQuAD 2.0 \cite{rajpurkar-etal-2016-squad} \cite{rajpurkar-etal-2018-know} & NLP & 2018 & QA & Passage + Q $\rightarrow$ Ans. & 150K+ & 130.3K / 8.9K \\
PIQA \cite{bisk2019piqareasoningphysicalcommonsense} & NLP & 2019 & MC QA & Q $\rightarrow$ Ans. & 19K & 16K / 3K \\
Winogrande \cite{sakaguchi2019winograndeadversarialwinogradschema} & NLP & 2019 & Reasoning & Fill-in-the-blank $\rightarrow$ Option & 44K & - \\
OSCAR \cite{ortiz2019asynchronous} & NLP & 2019 & Pre-training & Text $\rightarrow$ Text & 50K & - \\
SuperGLUE \cite{wang2018glue} & NLP & 2019 & NLU & Text $\rightarrow$ Text & - & - \\

codeSearchNet \cite{husain2019codesearchnet} & Code & 2019 & - & Code snippets & - & 2M  \\

AmazonQA/Products \cite{gupta2019amazonqareviewbasedquestionanswering} & NLP & 2019 & QA & Qs $\rightarrow$ Ans & 923K & 395M / 20K \\

CSQA \cite{talmor-etal-2019-commonsenseqa} & NLP & 2019 & QA & Q + Ctx $\rightarrow$ MC Ans. & 12.2K Qs & 9.7K / 1.1K \\

SAMSum \cite{gliwa-etal-2019-samsum} & NLP & 2019 & Dial. Summ. & Dialogues $\rightarrow$ Summary & 16.4K & 14.7K / 819 \\

WiC \cite{pilehvar2019wic} & NLP & 2019 & Word-in-Context & Text $\rightarrow$ Binary label & 7.5K & 5.4K / 1.4K \\

Hyperpartisan \cite{kiesel2019semeval} & NLP & 2019 & Binary Clf. & News $\rightarrow$ Label & 754K & 600K / 4K \\

PAWS \cite{zhang-etal-2019-paws} & NLP & 2019 & Para. Ident. & Sent. pairs $\rightarrow$ Label & 108.5K & 49.4K / 8K \\

WoW \cite{dinan2019wizardwikipediaknowledgepoweredconversational} & NLP & 2019 & Knowl.-driven Dial. Gen. & Hist. + Topic $\rightarrow$ Response & - & - \\

CUB-200-2011 \cite{wah2011caltech} & CV & 2011 & Fine-grained Classification & Images $\rightarrow$ Bird Species Labels & 11.8K & 6K / 5.8K \\
ELEVATOR \cite{liu2021el} & Multimodal & 2021 & Entity Linking & Text+Image $\rightarrow$ Entities+Attributes & 10K & 7K / 1.5K / 1.5K \\

TB-1k \cite{liu2020rethinking} & CV & 2021 & Medical Classification & Chest X-rays $\rightarrow$ Labels & 1K & 800 / 200 \\
BoolQ \cite{clark2018thinksolvedquestionanswering} & NLP & 2019 & Boolean QA & Question $\rightarrow$ Yes/No & 15.9K & 9.4K / 3.3K / 3.2K \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lclllrr@{}}
\toprule
\textbf{Dataset} & \textbf{Domain} & \textbf{Year} & \textbf{Task Type} & \textbf{I/O Format} & \textbf{Size} & \textbf{Train/Test} \\
\midrule

ro-en & MT & 2016 & Machine Translation & Romanian $\rightarrow$ English & 614K & 610K / 2K / 2K \\
de-en & MT & 2014 & Machine Translation & German $\rightarrow$ English & 4.55M & 4.54M / 3K / 2.2K \\
Ha–En & MT & 2021 & Machine Translation & Hausa $\rightarrow$ English & 50K & 45K / 2.5K / 2.5K \\
(De-En) & MT & 2019 & Machine Translation & German $\rightarrow$ English & 3.9M & 3.9M / 3K / 3K \\
Fr–De & MT & 2020 & Machine Translation & French $\rightarrow$ German & 2.8M & 2.8M / 3K / 3K \\
Fr–Es & MT & 2018 & Machine Translation & French $\rightarrow$ Spanish & 2M & 2M / 3K / 3K \\
News Commentary \cite{tiedemann2012parallel} & MT & 2017 & Machine Translation & Multilingual $\rightarrow$ Translations & 370K & 90\% / 5\% / 5\% \\
AmazonQA \cite{gupta2019amazonqa} & NLP & 2019 & Product QA & Product info $\rightarrow$ Answers & 1.4M & 80\% / 10\% / 10\% \\
GPT-3.5 \cite{ye2023comprehensive} & NLP & 2022 & Language Generation & Text prompts $\rightarrow$ Generated text & N/A & Benchmark evals \\
SRL WSJ \& Brown \cite{smith2006semantic} & NLP & 2005 & Semantic Role Labeling & Text $\rightarrow$ Argument structures &  75K & 21/23 \\
aPR-Instruction \cite{li2024exploring} & Programming & 2023 & Program Repair & Buggy code + instructions $\rightarrow$ Fixed code & 75K & 60K / 7.5K / 7.5K \\
TinyAgent & NLP & 2023 & Agent Task Completion & Task descriptions $\rightarrow$ Actions & 10K & 8K / 1K / 1K \\
AddSub \cite{mitra2016learning} & Math & 2014 & Math Word Problems & Math problems $\rightarrow$ Numerical answers & 395 & Cross-validation \\
SingleEq \cite{koncel2015parsing} & Math & 2016 & Algebraic Problems & Equations $\rightarrow$ Solutions & 508 & 80\% / 20\% \\
CB & NLP & 2018 & Natural Language Inference & Premise-hypothesis $\rightarrow$ Labels & 250 & 200 / 50 \\

Flan v2 & NLP & - & Instr. Tune & Text $\rightarrow$ Text & - & - \\
BBH \cite{suzgun2022challenging} & NLP & 2022 & QA & Qs $\rightarrow$ Ans. & 6.5K & - \\

Flan v2 & NLP & - & Instr. Tune & Text $\rightarrow$ Text & - & - \\
BBH \cite{suzgun2022challenging} & NLP & 2022 & QA & Qs $\rightarrow$ Ans. & 6.5K & - \\

M2D2 \cite{reid-etal-2022-m2d2} & Multimodel & 2022 & LM & Text $\rightarrow$ Tokens & 8.5B & - \\
Alpaca \cite{taori2023stanford} & NLP & 2023 & Instr. Follow & Text $\rightarrow$ Text & 52K & 52K / - \\
GPT-4 Alpaca \cite{peng2023instruction} & NLP & 2023 & Instr. Tune & Instr. $\rightarrow$ Resp. & 52K & - \\
Dolly \cite{bender-2012-100} & NLP & 2023 & Instr. Follow & Prompt $\rightarrow$ Resp. & 15K & - \\
Orca \cite{mukherjee2023orca} & NLP & 2023 & Reasoning & Prompt $\rightarrow$ Step-wise & 1.6M & - \\
GPT-4-Turbo \cite{dvergsdal2024long} & Multi & 2023 & - & - & 128K & - \\
AI4Bharat Naamapadam \cite{mhaske-etal-2023-naamapadam} & NLP & - & NER & Text $\rightarrow$ Tags & 400K & - \\
AmericasNLI \cite{ebrahimi2021americasnli} & NLP & - & NLI & Text $\rightarrow$ Label & - & - \\
SIQA \cite{sap2019socialiqa} & NLP & - & QA & Text $\rightarrow$ MC Ans. & 33.4K & - \\
TREC \cite{li-roth-2002-learning} & NLP & - & QC & Text $\rightarrow$ Label & 4.5K & 5.5K / 500 \\
ScienceQ \cite{wang2025tougher} & NLP & - & Sci-QA & Text $\rightarrow$ Choice & - & - \\
Wikitext2 \cite{merity2016pointersentinelmixturemodels} & NLP & - & LM & Text $\rightarrow$ Tokens & 2M & - \\
Penn Treebank \cite{marcus1993building} & NLP & - & LM & Text $\rightarrow$ Tokens & 1M & 38K / 5.5K \\

VQA \cite{goyal2017making} v2.0 & Multimodal & 2015 & Visual QA & Image $\rightarrow$ Text & 265K & - \\
VisDA-C \cite{peng2017visda} & Multimodal & 2017 & Domain Adaptation & RGB Images $\rightarrow$ Class Labels & 280K & 152K / 55K \\
ImageNet-Sketch \cite{wang2019learning} & Multimodal & 2019 & Image Classification & Sketch Images $\rightarrow$ Class Labels & 51K & - \\
DocVQA \cite{mathew2021docvqa} & Multimodal & 2020 & Document VQA & Document Images $\rightarrow$ Text Answer & 62.8K & 39.5K / 5.2K \\
FGVC \cite{maji2013fine} & Multimodal & - & Fine-grained Classification & Aircraft Images $\rightarrow$ Class Labels & 10.2K & 3.3K / 3.3K \\
IWSLT & Multimodal & - & - & - $\rightarrow$ - & - & - \\

Caltech101 \cite{fei2004learning} & Vision & 2004 & Image Class., Obj. Rec. & Images $\rightarrow$ Class Labels & 9.1K & - \\

Oxford102 \cite{oxford-flowers-102_dataset} & CV & 2008 & Fine-grained Cls. & JPEG $\rightarrow$ 102 lbls & 8.2K & 7.2K / 1K \\
CIFAR-10 \cite{krizhevsky2009learning} & CV & 2009 & Img Cls. & Img $\rightarrow$ 10 lbls & 60K & 50K / 10K \\
CIFAR-100 \cite{krizhevsky2009learning} & CV & 2009 & Img Cls. & Img $\rightarrow$ 100/20 lbls & 60K & 50K / 10K \\

CIFAR-10-LT \cite{krizhevsky2009learning} & CV & 2009 & Img Cls. (LT) & Img $\rightarrow$ 100/20 lbls & 60K & 50K / 10K \\
STL-10 \cite{coates2011stl10} & CV & 2010 & Img Cls. & Img $\rightarrow$ 10 lbls & 13K  & 5K / 8K \\
SUN397 \cite{xiao2010sun} & CV & 2010 & Scene Cls. & Img $\rightarrow$ 397 lbls & 109K & - \\
SBU \cite{ordonez2011im2text} & CV & 2011 & Img Captioning & Img $\rightarrow$ Caption & ~1M & - \\

Stanford Dogs \cite{khosla2011stanforddogs} & CV & 2011 & Fine-grained Cls. & Img $\rightarrow$ 120 dog breeds & 20.6K & 14.4K / 6.2K \\
SVHN \cite{netzer2011reading} & CV & 2011 & Digit Recog. & Img $\rightarrow$ Digit lbls & 600K & - \\
OxfordPets \cite{parkhi2012cats} & CV & 2012 & Fine-grained Cls. + Seg. & Img $\rightarrow$ 37 breeds + masks & 7.4K & - \\
ImageNet1K \cite{russakovsky2015imagenet} & CV & 2012–17 & Img Cls. + Loc. & Img $\rightarrow$ 1K lbls & 1.43M & 1.28M / 100K \\
ImageNet100 \cite{imagenet15russakovsky, tian2020contrastive} & CV & 2012 & Img Cls. & Img $\rightarrow$ 100 lbls & 132K & 127K \\

Stanford Cars \cite{krause20133d} & CV & 2013 & Fine-grained Cls. & Img $\rightarrow$ 196 car models & 16.2K & 8.1K / 8.0K \\

DTD \cite{cimpoi2014describing} & CV & 2014 & Texture Cls. & Img (300x300) $\rightarrow$ 47 textures & 5.6K & 40 train / rest test \\

Food101 \cite{bossard2014food} & CV & 2014 & Food Cls. & Img $\rightarrow$ 101 classes & 101K & 75.8K / 25.3K \\

PASCAL Context \cite{mottaghi2014role} & CV & 2014 & Scene analysis & Img $\rightarrow$ Pixel-wise lbls & 10.1K & 10.1K \\

Pascal Context-59 \cite{mottaghi2014role} & CV & 2014 & Seg. & Images $\rightarrow$ 59 Labels & 10.1K & - \\

Clothing1M \cite{xiao2015learning} & CV & 2015 & Class. & Images $\rightarrow$ Noisy & 1M & 50k / 10k \\

MICCAI 2015 Abdomen \cite{landman2015miccai} & CV & 2015 & Seg. & 3D CT scans $\rightarrow$ Organs (13) & 30 / 20 & - \\
ModelNet40 \cite{wu20153d} & CV & 2015 & 3D Class. & Mesh models $\rightarrow$ 40 classes & 12.3K & 9.8K / 2.5K \\
NABirds \cite{van2015building} & CV & 2015 & Fine-grained Class. & Bird images $\rightarrow$ 555 classes & 48.6K & 23.9K / 24.6K \\
VQA v2.0 \cite{goyal2017making} & CV & 2017 & QA & Image $\rightarrow$ Text & 265K & - \\
DUT \cite{wang2017learning} & CV & 2017 & Object Detection & Images $\rightarrow$ Binary masks & 5.2K & 10.6K / 5K \\
COCO Stuff \cite{caesar2018coco} & CV & 2017 & Seg. & Images $\rightarrow$ Stuff + Things & 164K & 118K / 41K \\
ADE20K 150 \cite{zhou2017scene} & CV & 2017 & Seg. & Images $\rightarrow$ 150 classes & 25K & 20.2K / 3.4K \\
ADE20K-847 \cite{zhou2017scene} & CV & 2017 & Seg. & Images $\rightarrow$ 847 classes & 25K & 20.2K / 3.4K \\

RESISC45 \cite{cheng2017remote} & CV & 2017 & Scene Class. & 256x256 images $\rightarrow$ 45 classes & 31.5K & - \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}lclllrr@{}}
\toprule
\textbf{Dataset} & \textbf{Domain} & \textbf{Year} & \textbf{Task Type} & \textbf{I/O Format} & \textbf{Size} & \textbf{Train/Test} \\
\midrule

Kinetics-400 \cite{kay2017kinetics} & CV & 2017 & Action Class. & Video clips $\rightarrow$ 400 labels & 650K & - \\
Something-v2 \cite{goyal2017something} & CV & 2017 & Action Class. & Short video clips $\rightarrow$ 174 labels & 221K & 169K / 27K \\
VisDA-C \cite{peng2017visda} & CV & 2017 & Domain Adapt. & Images $\rightarrow$ Domain Class & 280K & 152K / 55K \\
EuroSAT \cite{helber2019eurosat} & CV & 2018 & Land Use Class. & Satellite images (64x64) $\rightarrow$ 10 labels & 27K & 24.3K / 2.7K \\
iNaturalist \cite{bateux2024improving} & CV & 2018 & Species Class. & Wildlife images $\rightarrow$ 8,142 species & ~612K & 437K / 149K \\
Taskonomy \cite{zamir2018taskonomy} & CV & 2018 & Multi-Task Vision & Indoor images $\rightarrow$ depth, seg., normals & ~4M & ~4M \\
ScanObjectNN \cite{uy2019scanobjectnn} & CV & 2019 & 3D Obj. Class. & Point clouds $\rightarrow$ 15 labels & ~15K & 11.4K \\
ImageNet-Sketch \cite{wang2019imagenet} & CV & 2019 & Image Class. & Sketches $\rightarrow$ labels & 50.9K & - \\
ImageNet-A \cite{hendrycks2021nae} & CV & 2019 & Image Class. & Real-world images $\rightarrow$ labels & 7.5K & - \\
VOT22RGBD \cite{imagenet15russakovsky} & CV & 2019 & RGB-T Tracking & RGB+Thermal $\rightarrow$ BBoxes & 234   & - \\
IMD20 \cite{novozamsky2020imd2020} & CV & 2020 & - & - & 35K & - \\
COD10K \cite{fan2020cod} & CV & 2020 & Camouflaged Det. & RGB $\rightarrow$ Masks & 10K & - \\
CAMO \cite{le2019anabranch} & CV & 2020 & Camouflaged Seg. & RGB $\rightarrow$ Binary Masks & 1.25K & 1K / 250 \\
ORBIT \cite{massiceti2021orbit} & CV & 2021 & Few-shot Obj. Recog. & Mobile Vids $\rightarrow$ Labels & 2.7K  & 70 / 46 users \\
DepthTrack \cite{lukezic2019cdtb} & CV & 2021 & RGB-D Tracking & RGB+D $\rightarrow$ BBoxes & 150  & 80 / 35 \\
IconQA \cite{lu2022iconqanewbenchmarkabstract} & CV & 2021 & VQA & Icons $\rightarrow$ Answers & 645K   & - \\
ImageNet-R \cite{hendrycks2021many} & CV & 2021 & Image Class. & Rendered $\rightarrow$ Labels & 30K  & - \\
LasHeR \cite{li2021lasher} & CV & 2021 & RGB-T Tracking & RGB+Thermal $\rightarrow$ BBoxes & 730K  & - \\
Pix2Struct \cite{lee2023pix2struct} & CV & 2022 & VisLang. Understanding & Screenshots $\rightarrow$ Text & - & - \\

VisEvent \cite{wang2023visevent} & CV & 2023 & RGB+Event Tracking & Text $\rightarrow$ Tracks & 820  & 500 / 320 \\
Fru92 \cite{hou2017vegfru} & CV & 2017 & Fruit Cls. & Fruit imgs $\rightarrow$ Labels & 69.6K & 55.7K / 13.9K \\
Metaworld \cite{yu2020meta} & CV & 2019 & Robot Tasks & Sim states $\rightarrow$ Actions & 481.5K  & 80 / 20 \% \\
Franka-Kitchen \cite{chen2025learning} & CV & 2020 & Robot Control & Kitchen obs. $\rightarrow$ Actions & 566  & 80 / 20 \% \\
Long-tailed \cite{ma2020learning} & CV & 2019 & Imbalanced Cls. & RGB imgs $\rightarrow$ Labels & 100K  & 80 / 10 / 10 \% \\
Veg200 \cite{hou2017vegfru} & CV & 2017 & Veg Cls. & Veg imgs $\rightarrow$ Labels & 91.1K  & 72.9K / 18.2K \\
CottonLeafDisease  \cite{bishshash2024comprehensive} & CV & 2024 & Plant Disease Cls. & Cotton imgs $\rightarrow$ Disease & 3K  & 80 / 20 \% \\
Robust 04 \cite{voorhees2003overview} & IR & 2004 & Info Retrieval & Text docs $\rightarrow$ Relevance &  528K  & TREC cross-val \\
Tufano \cite{hossain2024deep} & IR & 2019 & Code Repair & Java $\rightarrow$ Transformed code & 58.3K  & 58.3K / 6.5K / 6.5K \\
OpenImages V6  \cite{kuznetsova2020open} & CV & 2022 & Visual Recognition & RGB imgs $\rightarrow$ Labels & 200K  & 160K / 40K \\
Firefly \cite{hu2023firefly} & CV & 2022 & Text-to-Image & Text $\rightarrow$ Images & 125M & Primarily train \\

OPUS-100 \cite{niu2022onealigner} & Multilingual & 2022 & Machine Translation & Text $\rightarrow$ Text & 55M & 1K/pair \\

ScanObjectNN \cite{zhou2017scene} & CV & 2019 & 3D Object Classification & Point Clouds $\rightarrow$ Class Labels & 15 & 2.0K/0.9K \\

Vizwiz \cite{gurari2018vizwiz} & CV & 2018 & VQA for the Blind & Img + Q $\rightarrow$ Ans & 31.2K  & 20.5K/4.3K/6.3K \\

Flickr30k \cite{ma2024image} & CV & 2014 & Image Captioning & Img $\rightarrow$ Text & 31.8K  & 29.8K/1K/1K \\
OKVQA \cite{lin2022retrieval} & CV & 2019 & VQA w/ Knowledge & Img + Q $\rightarrow$ Ans & 14.1K  & 9K/5K \\

OCR-VQA \cite{mishra2019ocr} & CV & 2019 & OCR-based VQA & Img + Q $\rightarrow$ Ans & 207.6K  & 186K/21K \\

LibriSpeech \cite{panayotov2015librispeech} & Audio & 2015 & Speech-to-Text & Audio (16kHz) $\rightarrow$ Text & 1,000h  & 960h + dev/test sets \\

ImageNet-C \cite{hendrycks2019robustness} & CV & 2019 &  Image Cls & Img  $\rightarrow$ Label & 50K  & Eval only \\

DomainNet-126 \cite{peng2019moment} & CV & 2019 & Domain Adaptation &  Img $\rightarrow$ Label & 586.6K  & ~70\%/~30\% \\
ISTD \cite{wang2018stacked} & CV & 2018 & Shadow Detection & Img $\rightarrow$ Clean Img + Mask & 1.9K  & 1.3K/540 \\
PascalCtx-459 \cite{mottaghi2014role} & CV & 2014 & Semantic Seg. & Img $\rightarrow$ Pixel Labels & 10.1K  & 5K/5.1K \\
CRer & CV & 2021 & Crop Disease Detect. & Img $\rightarrow$ Label/Mask & ~3K & ~80\%/~20\% \\

CASIA \cite{yi2014learning} & CV & 2010–18 & Face Recog. & Face Img $\rightarrow$ ID & 494.4K  & 90\%/10\% \\

IMD20 \cite{maas2011learning} & CV & 2020 & Face Recog. & Face Img $\rightarrow$ ID & ~34K  & 70\%/30\% \\

CUHK \cite{li2014deepreid} & CV & 2012 & Person Re-ID & Img $\rightarrow$ ID & 14.1K  & 1.4K/100 IDs \\

CHAMELEON \cite{hu2024relax} & CV & 2018 & Camouflaged Obj Det. & Img $\rightarrow$ Mask & 76  & Test only \\

Kinetics-700 \cite{carreira2019short} & CV & 2020 & Action Recog. & Video $\rightarrow$ Action & ~650K  & ~600K/50K \\

DF-20M mini\cite{picek2022danish} & CV & 2022 & DeepFake Detect. & Face Img/Vid $\rightarrow$ Real/Fake & 2–3M  & 80\%/20\% \\

RIGA+ & Medical & 2019 & Retinal Segmentation & Fundus Img $\rightarrow$ Mask & ~750  & 650/100 \\

SCGM\cite{ni2021superclass}& Medical & 2017 & Spinal Cord Seg. & MRI $\rightarrow$ Mask & ~80  & 60/20 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l n{2.8cm} n{3.4cm} n{3.6cm} n{3.2cm}@{}}
% \begin{tabular}{@{}lclrr@{}}
%\renewcommand{\arraystretch}{1.0}
% \setlength{\tabcolsep}{2pt}
% \begin{tabular}{p{1.5cm}p{3.4cm}p{3cm}p{3.4cm}p{3cm}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule

2025 \citep{thomas2025exploring} & Mistral 7B  \citep{jiang2023mistral} & 
Code conversion system & 
LoRA & 
APPS, Conala, CodeAlpacaPy \\

2025 \citep{ghasemi2025multilingual}  & BERT  \citep{devlin2019bert}, mT5  \citep{2020t5}, mGPT  \citep{achiam2023gpt} & 
Low-resource sentiment analysis, NER, QA & 
Full-Finetune, LoRA, AdaLoRA, DoRA & 
Persian NLP \\

2025 \citep{jia2025task}  & GLM4-9B  \citep{du2021glm} & 
Language understanding, sentiment analysis & 
MoE-LoRA, X-LoRA, TAAS-Net, IA\textsuperscript{3}, LoRA & 
GLUE, IMDB, Agnews \\

2025 \citep{gajulamandyam2025domain} & LLaMA  \citep{touvron2023llama}, Gemma  \citep{team2024gemma}, GPT-4o  \citep{achiam2023gpt} & 
Immigration law and insurance & 
LoRA, QLoRA, DoRA, Prompt Tuning & 
InsuranceQA, USCIS data  \\

2025 \citep{ali2025learning} & DistilBERT  \citep{sanh2019distilbert}, RoBERTa  \citep{liu2019roberta}, LLaMa-7B  \citep{touvron2023llama} & 
Common sense reasoning & 
LoRAShear, LLM-Pruner, LoRAPrune, LoRA variants & 
BoolQ, PIQA, HellaSwag  \\

2024 \citep{das2024natural}  & LLaMA  \citep{touvron2023llama}, RoBERTa  \citep{liu2019roberta}, TinyLlama  \citep{zhang2024tinyllama} & 
Token prediction, pre-training & 
Full-Rank, GaLore variants, LoRA, ReLoRA & 
C4, GLUE, TinyAgent \\

2024 \citep{singh2024three} & Llama-2  \citep{touvron2023llama}, GIZA++  \citep{och2001giza++}, xlm-roberta  \citep{conneau2019unsupervised} & 
Cross-lingual transfer & 
Handholding ICL/PEFT variants & 
Amazon Massive \\

2024 \citep{hao2024meft} & LLaMA-7B  \citep{touvron2023llama}, Mistral-7B  \citep{jiang2023mistral} & 
API prediction, QA tasks & 
LoRA, AdapterH, MEFT, FT & 
NaturalQuestion, SQuAD  \\

2024 \citep{tan2024learning} & DeBERTaV3, Llama/2  \citep{touvron2023llama}, GPT-3.5  \citep{liu2024gpt} & 
NLU, generation, reasoning & 
GloC, SoRA, AdaLoRA, Adapter variants & 
GLUE benchmarks \\

2024 \citep{aathilakshmi20246} & Vicuna-7b/13b  \citep{zheng2023judging} & 
Text classification & 
PEFT+ICL, ICL, LoRA, 0-shot & 
SST2, TREC, AG News \\

2024 \citep{yamaguchi2024empirical} & BLOOM  \citep{luccioni2023estimating}, TigerBot  \citep{chen2023tigerbot}, Mistral  \citep{jiang2023mistral} & 
Cross-lingual vocabulary & 
LoRA with LAPT & 
OSCAR, CC-100  \\

2024 \citep{song2024framework} & ChatGLM-6B  \citep{team2024chatglm} & 
Medical NER, text tasks & 
CGC-LoRA, LoRAHub, MOE-LoRA & 
PromptCBLUE, Firefly \\

2024 \citep{bondarenko2024low} & LLaMA-1/2/3  \citep{dubey2024llama, touvron2023llama}, Mistral  \citep{jiang2023mistral} & 
Quantized language generation & 
LR-QAT, QAT, LoRA, PEFT & 
SlimPajama, WikiText-2 \\

2024 \citep{halloran2024mamba} & Mamba, Mamba-2  \citep{gu2023mamba} & 
Natural language tasks & 
MPFT+LoRA, MPFT & 
MMLU  \\

2024 \citep{peng2024q} & Llama-2  \citep{touvron2023llama} & 
Text Reranking & 
Q-PEFT variants (MSS, B25, Contriever) & 
WebQ, TriviaQA \\

2024 \citep{mehrabieffectiveness} & Mistral-7B  \citep{jiang2023mistral}, ChatGPT-4  \citep{achiam2023gpt} & 
Log parsing & 
LoRA, PEFT & 
LogPai \\

2024 \citep{fang2024automated} & BERT  \citep{devlin2019bert}, GPT variants  \citep{zheng2021adapting, liu2024gpt} & 
FL finetuning in edge servers & 
FedPipe, LoRA, FedAdapter & 
20NEWS, E2E \\

2024 \citep{lin2024splitlora} & GPT variants  \citep{liu2024gpt, zheng2021adapting} & 
Split learning LLM finetuning & 
FedLoRA, CenLoRA, SplitLoRA & 
E2E \\

2024 \citep{kowsher2024rocoft} & BERT/LLaMa variants  \citep{liu2019roberta, touvron2023llama} & 
Language understanding, QA & 
LoRA, Adapter, tuning methods & 
GLUE, SQuAD, BoolQ \\

2024 \citep{jain2024text} & Mistral-7B  \citep{jiang2023mistral}, Llama-2-7B  \citep{touvron2023llama} & 
LLM personality manipulation & 
PEFT, IKE & 
PersonalityEdit \\

2024 \citep{kim2024memory} & GPT-Neo  \citep{gao2020pile}, GPT-J  \citep{chuang2024use}, LLaMA  \citep{touvron2023llama} & 
Task-specific adaptation & 
PEQA, PEFT+PTQ variants, LoRA & 
Wikitext2, Alpaca \\

2024 \citep{xu2024let} & Llama-2-7b  \citep{touvron2023llama} & 
Translation, summarization & 
NEFT, FT variants, LoRA & 
News Commentary\\

2024 \citep{wu2024infoprompt} & RoBERTa  \citep{liu2019roberta} & 
Classification, NER & 
FT, Adapter, WARP, InfoPrompt & 
CoLA, SST-2, ACE2005 \\

2024 \citep{liu2024gpt} & BERT  \citep{devlin2019bert}, GPT2  \citep{liu2024gpt} & 
Language understanding & 
CLS-FT, PET-FT, P-tuning & 
LAMA, SuperGLUE \\

2024 \citep{fan2024exploring} & InCoder \cite{fried2022incoder}, CodeGen  \citep{nijkamp2022codegen}, Llama2  \citep{touvron2023llama}, Code Llama \citep{roziere2023code}, CodeT5 \citep{wang2021codet5}, CCT5 \citep{lin2023cct5} & 
Code Change Tasks & 
LoRA, Prefix-tuning & 
MCMD, CodeSearchNet \\

2024 \cite{han2024slim} & Openchat8B \cite{wang2023openchat} & Single and Multi-Downstream Tasks & DoRA, LoRAMoE, LoRA, MixLoRA, MixLoRA-Dy, MoLA, SLIM & OBQA, SIQA, BOOLQA, CSQA, HellaSwag, WinoGrande, ARC-e, ARC-c, MMLU, GSM8K, PIQA \\

2024 \cite{mahapatra2024impact} & T5 \cite{2020t5}, BART \cite{lewis2019bart}, OPT \cite{zhang2022opt}, BLOOM \cite{luccioni2023estimating}, Llama 2  \cite{touvron2023llama} & Data to text generation & QLoRA, Full FT & E2E, ViGGo, WikiTableText, DART, WebNLG \\

2024 \cite{ansell2024scaling} & Llama2-7b, Llama2-3b  \cite{touvron2023llama} & Factuality, reasoning, multilinguality, coding tasks & SpIEL-MA, SpIEL-AG, IA\textsuperscript{3}, LoRA, Full FT & Flan v2, GPT4-Alpaca, Tulu v2 \\

2024 \cite{zhang2024personalized} & DialoGPT \cite{zhang2019dialogpt}, RoBERTa \cite{liu2019roberta}, LLaMA2-7B \cite{touvron2023llama}, LlaMA2-13B  \cite{touvron2023llama} & Personalized response generation & LoRA & AmazonQA/Products, Reddit, MedicalDialogue \\

2024 \cite{li2024comprehensive} & CodeLlama-7B \cite{roziere2023code}, DeepSeek-Coder-Base-6.7B \cite{guo2024deepseek} \cite{bi2024deepseek}, CURE \cite{guha1998cure}, RewardRepair \cite{ye2022neural}, Recorder \cite{zhu2021syntax}, INCODER-1B, INCODER-6B  \cite{fried2022incoder} & Automated Program Repair & FMFT, IA\textsuperscript{3}, LoRA, p-tuning, Prefix-tuning & APR-Instruction dataset \\

2024 \cite{velingkerclam} & T5-BASE \cite{2020t5}, GEMMA-2B \cite{team2024gemma} & Natural language tasks & CLAM-3, CLAM-2, VeRA, LoHA, LoRA, IA\textsuperscript{3}, QIA\textsuperscript{3}, CLAM-Q$\rightarrow$3, CLAM-PQ$\rightarrow$3, QVeRA, QLoHA, QLoRA, PLoRA & GLUE, SuperGLUE \\

2024 \cite{yin2024lofit} & Gemma-7B \cite{team2024gemma}, Llama 2-7B, Llama 2-13B \cite{touvron2023llama} & Question answering (QA), multi-hop reasoning, counterfactual reasoning & LOFIT, ITI, RepE, 0-shot & TruthfulQA, MQuAKE, CLUTRR \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l q{2.8cm} q{3.4cm} q{3.6cm} q{3.2cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule

2024 \cite{xie2024pedro} & LlaMA-2 7B \cite{touvron2023llama}, LlaMA-2 13B  \cite{touvron2023llama}, Gemma 2B \cite{team2024gemma} & Question-answering, sentence level tasks, instruction tuning & PEDRO, BitFit, IA\textsuperscript{3}, SSP, AdaLoRA, LoRA, Learned-Adapter, Housbly-Adapter, LPT, P-tuning v2, Full-FT & SQuAD, SuperGLUE (BoolQ, COPA, and ReCoRD), GLUE (SST-2, RTE, QNLI), Alpaca dataset, MT-Bench, MMLU, BBH \\

2024 \cite{miao2024flexllm} & OPT-13B \cite{zhang2022opt}, LLaMA30B, LLaMA-2-70B  \cite{touvron2023llama} & Co-serving system for token generation & HuggingFace (HF) PEFT, S-LoRA, LoRA, IA\textsuperscript{3}, Adapter & Chatbot instruction prompts, ChatGPT Prompts, WebQA, Alpaca, PIQA \\

2024 \cite{runwal2024peft} & RoBERTa\textsubscript{Large} \cite{liu2019roberta}, BERT\textsubscript{BASE} \cite{devlin2019bert} \cite{koroteev2021bert}, T5\textsubscript{SMALL}, T5\textsubscript{BASE} \cite{2020t5}, Flan-T5-base, Flan-T5-xl \cite{chung2024scaling}, OPT \cite{zhang2022opt}, GPT2 \cite{liu2024gpt} \cite{zheng2021adapting} \cite{liu2024gpt}, ViT \cite{dosovitskiy2020image} & Sentiment classification, paraphrase detection, natural language inference, linguistic acceptability, semantic textual similarity, question answering & DEFT, ADA-DEFT, PEFT, ADA-PEFT, LoRA, Adapter, Prefix-Tuning, Prompt-Tuning & MNLI, QQP, QNLI, SST-2, STS-B, MRPC, RTE, SQuAD \\

2024 \cite{gao2024dlora} & OPT6.7B \cite{zhang2022opt}, BLOOM-7B \cite{luccioni2023estimating}, LLaMA-7B  \cite{touvron2023llama} & QA, multichoice science questions, problem compilation and concluding tasks & DLoRA, FT & OBQA, PIQA, SIQA, Winograde, BoolQ, HellaSwag, ARC-easy, ARC-challenge \\

2024 \cite{shen2024tag} & Galactica \cite{taylor2022galactica}, Text+Chem T5 \cite{christofidellis2023unifying}, LlaSMol  \cite{yu2024llasmol}, LLaMA  \cite{touvron2023llama}, Tag-LLaMA \cite{touvron2023llama} & Language domain, protein sequences and SMILES molecule representations, drug discovery & Linear Probing, Prompt Tuning, LoRA, TagLLM & OPUS-100, Flores-101, binding\_affinity, Therapeutics Data Commons benchmark, SMILES, TDC benchmark \\

2024 \cite{gu2024light} & RoBERTa-Large \cite{liu2019roberta}, OPT-1.3B, OPT-6.7B \cite{zhang2022opt} & Natural language understanding, QA tasks & LoRA, Full-FT, Adapter, LayerDrop, Offsite-Tuning, LLM-Pruner & GLUE, SuperGLUE, OpenBookQA, PIQA, ARC-Easy, ARC-Challenge, SciQ, WebQuestions \\

2024 \cite{vm2024fine} & Llama 2 Chat 7B, Llama 2 Chat 13B, Llama 2 Chat 70B \cite{touvron2023llama} & Proprietary documents and code repositories preparation & LoRA, QLoRA & Common crawl, The Pile, Dolly, Orca, Alpaca, Vicuna \\

2024 \cite{li2024gradient} & MISTRAL-7B \cite{jiang2023mistral}, DEEPSEEK-CODER-BASE-6.7B \cite{bi2024deepseek} \cite{guo2024deepseek}, LLAMA3-8B \cite{dubey2024llama}, LLAMA2-7B, LLAMA2-13B  \cite{dubey2024llama} \cite{touvron2023llama} & Question classification & GMT, One-off Drop, SFT, HFT, Random Mask & Magicoder-Evol-Instruct-110K, MetaMathQA, GSM8k, MATH, TÜLU V2 \\

2024 \cite{yao2024layer} & LLaMA  \cite{touvron2023llama}, GPT-J \cite{chuang2024use} \cite{liu2024gpt}, BLOOMz \cite{nair2024investigating}, LLaMA3 \cite{dubey2024llama} & Common sense reasoning & LoRA, LoRA + IST, Full Fine-tuning, Series Adapter, Parallel Adapter & BoolQ, PIQA, SIQA, HellaSwag, WinoGrande, ARC-e, ARC-c, OBQA, GSM8K, AQuA, MAWPS, SVAMP \\

2024 \cite{taylor2024efficiency} & TinyBERT \cite{jiao2019tinybert}, MobileBERT \cite{sun2020mobilebert}, DistilBERT \cite{sanh2019distilbert}, standard BERT \cite{devlin2019bert}, Llama-2-7b  \cite{touvron2023llama} & Clinical decision-making tasks & LoRA, IA3, Full FT & MIMIC-III MP, MIMIC-III LoS, MIMIC-III ICD-9 Triage, I2B2 2010 RE,2010,2012,2014 \\

2024 \cite{xusoft} & LLaMA-2-13B \cite{touvron2023llama}, BLOOM-7B \cite{luccioni2023estimating} & Token generation & LoRA, Soft Prompt & Wikitext2 \\

2024 \cite{kowsher2024propulsion} & RoBERTa-base, RoBERTa-large \cite{liu2019roberta}, DeBERTaV3-base \cite{he2021debertav3}, BART-large \cite{lewis2019bart}, BLOOM\textsubscript{z} \cite{nair2024investigating}, LLaMA7B \cite{touvron2023llama}, LLaMA13B \cite{touvron2023llama}, GPT-J6B \cite{chuang2024use} \cite{liu2024gpt} & Common sense reasoning and mathematical reasoning & LoRA, AdaLoRA, Prefix, Propulsion, Bitfit, (IA)\textsuperscript{3}, Prompt Tuning & GLUE, SQuAD, XSum, CNN/DailyMail \\

2024 \cite{salemi2024comparing} & FlanT5-XXL \cite{chung2024scaling} & Text classification and generation for privacy-preserving personalization of LLM & PEFT, RAG, PEFT+RAG & LaMP benchmark \\

2024 \cite{li2024revise} & Llama-2 \cite{touvron2023llama}, Falcon \cite{almazrouei2023falcon} & Robust emotion recognition & LoRA & IEMOCAP \\

2024 \cite{ouyang2024pluto} & T5-Base \cite{2020t5}, BART-Large \cite{lewis2019bart}, T5-Large & Sentiment analysis, similarity and paraphrase, natural language inference tasks for resource-constrained edge devices & LoRA, Adapter, Full FT & GLUE \\

2024 \cite{gao2024dlora} & OPT6.7B \cite{zhang2022opt}, BLOOM-7B \cite{luccioni2023estimating}, LLaMA-7B \cite{touvron2023llama} & QA, problem compilation and concluding tasks, multi-choice science questions on edge devices & DLoRA & OBQA, PIQA, SIQA, Winograde, HellaSwag, ARC-easy, ARC-challenge \\

2024 \cite{sudefense} & LLama2-7B \cite{touvron2023llama} & Generative text using concurrent LLM serving & LoRA, BOFT, S-LoRA, SpartanServe & Personalized text data of varying lengths \\

2024 \cite{shi2024cre} & Baichuan2-13B \cite{yang2023baichuan} & Domain-specific Chinese relation extraction & LoRA & FinRE, SanWen \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l z{2.8cm} z{3.4cm} z{3.6cm} z{3.2cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule
2023 \cite{wang2023aprompt} & T5-Base, T5-Large, T5-XL \cite{2020t5} & Natural language understanding tasks & FT, PT, Prompt Tuning, XPrompt, ResPrompt, APROMPT & SuperGLUE\\

2023 \cite{chen2023ptp} & BERT \cite{koroteev2021bert}, RoBERTa \cite{liu2019roberta}, ALBERTAxxlarge-v2 \cite{ryu2021re} & Natural language understanding tasks in few shot and fully supervised settings & P-Tuning, P-Tuning v2, PTP+RM, PTP+RG, PTP+A2T, PTP+PGD, PET Best & SuperGLUE, FewGLUE \\

2023 \cite{choi2023smop} & T5 \cite{2020t5} & Natural language understanding & Full FT, Prompt Tuning, P-Tuning, SMoP & SuperGLUE \\

2023 \cite{shi2023dept} & T5-Base \cite{2020t5}, CLIP-T5\citep{radford2021learning} & Natural language processing (NLP), visual question-answering task, image caption generation & LoRA, FT, Adapters, BitFit, PT, SPoT, ATTEMPT, MPT, DEPT & GLUE, SuperGLUE, WinoGrande, Yelp-2, SciTail, PAWS-Wiki, VQA, MSCOCO \\

2023 \cite{zadouri2023pushing} & T5 v1.1 + LM adaptation & Instruction tuning & T0, (IA)\textsuperscript{3}, LoRA, MoV, MoLoRA & ANLI, CB, RTE, WSC, WiC, COPA, WNG, HS \\

2023 \cite{lu2023inference} & GPT-2, GPT-3, GPT-3.5, GPT-4 \cite{radford2018improving}\cite{liu2024gpt}\cite{achiam2023gpt}, DialoGPT \cite{zhang2019dialogpt}, GODEL \cite{peng2022godel}, Blenderbot \cite{shuster2022blenderbot}, ChatGPT, DOHA \cite{prabhumoye2021focused}, T5 \cite{2020t5} & Toxicity reduction, lexically constrained generation, open-ended generation, dialogue safety control, and knowledge grounded dialogue & IPA, IPA\textsuperscript{*}, PPLM, GeDi, DEXPERTS, DAPT, PPO, QUARK & RealToxicityPrompts, XSum, CommonGen, ASAFETY, WoW \\

2023 \cite{lawton2023neural} & RoBERTa-Large \cite{liu2019roberta} & Natural language understanding & LoRA, FFT, BitFit, Adapters, MaM, S-MaM, U-MaM, WARP, S-BitFit, U-BitFit & GLUE \\

2023 \cite{liao2023parameter} & RoBERTa-Large \cite{liu2019roberta} & Natural language understanding and translation tasks & LoRA, Full FT, Linear FT, Linear FT\textsubscript{norm}, Diff Pruning, FISH Mask, Adapter, Pfeiffer Adapter, BitFit, Prefix Tuning, MAM Adapter, PaFi & GLUE, VariousGLUE \\

2023 \cite{das2023unified} & T5-Large \cite{2020t5} & Sequence labeling, relation
extraction and joint entity relation
extraction task & TANL, ASP, Fixed FISH, FISH-DIP, DygiePP & CoNLL’03, OntoNotes, CoNLL’04, ACE2005, MultiWoz 2.1, CoNLL’05 SRL WSJ and Brown \\

2023 \cite{pu2023empirical} & FLAN-T5 & Generation and classification tasks & LoRA, Full FT, IA\textsubscript{3}, BitFit, Prompt Tuning & AG News, CoLA, E2E, NLG, SAMSum \\

 2023 \cite{lei2023conditional} & T5 \cite{2020t5} & Classification, question answering, summarization and speech recognition & Parallel Adapter, CoDA, Prefix Tuning, Sequential Adapter & C4, LibriLight, Pix2Struct, OCR-VQA, DocVQA, Screen2Words, MNLI, RTE, BoolQ, SQuAD, XSum, LibriSpeech \\

2023 \cite{chronopoulou2023adaptersoup} & GPT-2 & Language modeling & Single Adapter, AdapterSoup, Oracle, Hierarchy adapter & M2D2, C4 \\

2023 \cite{he2023mera} & BERT-Base, RoBERTa-Base & Sentiment analysis, question-answering, natural language inference, and commonsensereasoning & FT, AdapterFusion, Adapter, MerA & MRPC, SST-2, MNLI \\

2023 \cite{li2023prefix} & Longformer-base, RoBERTa-base & Long sequence language tasks & Prefix-Propagation, FT, PT, Prefix-tuning & ArXiv, 20-newsgroups, Hyperpartisan, WikiHop \\

2023 \cite{zhang2023towards} & BERT-base, BERT-large, RoBERTa-large, DeBERTa-xlarge & Natural language understanding and named entity recognition tasks & FT, PT, APT & BoolQ, COPA, RTE, WiC, WSC, CoNLL03, CoNLL04, OntoNotes \\

2023 \cite{fu2023effectiveness} & jiant \cite{wang2019jiant} & Natural language understanding & LoRA, Random, Mixout, BitFit, MagPruning, Adapter, DiffPruning, ChildPruning, SAM & GLUE, SuperGLUE \\

2023 \cite{zhang2023adalora} & DeBERTaV3-base \cite{he2021debertav3}, BART-large \cite{lewis2019bart} & Natural language understanding, question answering, natural language generation & LoRA, AdaLoRA, Full FT, BitFit, HAdapter, PAdapter & GLUE, SQuADv1, SQuADv2, XSum, CNN/DailyMail \\

2023 \cite{ding2023sparse} & DeBERTaV3-base \cite{he2021debertav3}, RoBERTa-large \cite{liu2019roberta} & Natural language understanding & LoRA, SoRA & GLUE \\

2023 \cite{yang2023bayesian} & LlaMA2-7B \cite{touvron2023llama} & Commonsense reasoning and out of distribution  & MAP, MC Drop, Ckpt Ens, Ensemble, LLLA, LA & Winogrande-small (WG-S), Winogrande-medium (WG-M), ARC-Challenge (ARC-C), ARC-Easy (ARC-E), openbook QA (OBQA), BoolQ, MMLU \\

2023 \cite{huang2023lorahub} & FLAN-T5 \cite{chung2024scaling} & Multiple-choice questions from a variety of domains & LoRA, FFT, IA3 & Big-Bench Hard (BBH) \\

2023 \cite{liu2023moelora} & ChatGPT \cite{achiam2023gpt}, Huatuo \cite{wang2023huatuo} & LLM-driven medical applications and LoRA & LoRA, P-Tuning, Task-Arithmetic, LoRAHub, MOELoRA & PromptCBLUE \\

2023 \cite{chen2023parameter} & T5-base/3b \cite{2020t5}, RoBERTa \cite{liu2019roberta}, BART \cite{lewis2019bart} & Natural language understanding
and generation tasks & LoRA, Adapter, BitFit, Prefix, PA, S\textsubscript{4} & GLUE, XSum, WMT 2016 en-ro \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l y{2.8cm} y{3.4cm} y{3.6cm} y{3.2cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule

2023 \cite{zhou2024autopeft} & BERTbase \cite{koroteev2021bert} & Text classification tasks & LoRA, FFT, Prefix, AdaMix, Serial, UniPELT, Parallel, MAM, AutoPEFT & GLUE, SuperGLUE \\

2023 \cite{hu2023llm} & LLaMA \cite{touvron2023llama}, BLOOMz \cite{nair2024investigating}, GPT-J \cite{chuang2024use} & Arithmetic reasoning and
commonsense reasoning & LoRA, Prefix, Series, Parallel & MultiArith, GSM8K, AddSub, AQuA, SingleEq, SVAMP, BoolQ, PIQA, SIQA, HellaSwag, WinoGrande, ARC-e, ARC-c, OBQA \\

2023 \cite{zhao2023prototype} & T5-Base, T5-Small, T5-Large \cite{2020t5} & Multi-task learning for natural language understanding & Adapter, FT, PT, SPoT, HF, ATP, HD, MPT, PHA & CoLA, SST-2, STS-B, MRPC, QQP, MNLI, QNLI, RTE, SciTail, BoolQ, WiC, CB, WSC \\

2023 \cite{xu2023fwdllm} & ALBERT \cite{lan2019albert}, DistilBERT-base \cite{sanh2019distilbert}, BERT-base \cite{devlin2019bert}, RoBERTa-large \cite{liu2019roberta}, LLaMA-7B (INT4) \cite{touvron2023llama} & News classification, topic classification, QA using federated fine-tuning of LLMs & LoRA, Adapter, BitFit, Full-FT & AGNEWS, YAHOO, YELP-Polarity, SQuAD-v1.1 \\

2022 \cite{ma2022xprompt} & T5-Large, T5-XL, and T5-XXL \cite{2020t5} & Natural language understanding & Fine-Tuning, P-Tuning, Prefix-Tuning, Prompt-Tuning, XPROMPT & SuperGLUE \\

2022 \cite{wu2022idpg} & RoBERTa \cite{liu2019roberta} and EFL \cite{wang2021entailment} & Natural language understanding & Transformer fine-tuning, Prompt tuning, Adapter, S-IDPG-PHM, S-IDPG-DNN, M-IDPG-PHM-GloV, M-IDPG-PHM, M-IDPG-DNN, Compacter, P-Tuningv2 & MPQA, Subj, CR, MR, SST-2, QNLI, RTE, MRPC, STS-B, QQP \\

2022 \cite{liu2022late} & RoBERTaLARGE \cite{liu2019roberta}, DeBERTaLARGE \cite{he2020deberta}, GPT2LARGE \cite{liu2024gpt} & Single-sentence and sentence-pair classification and PTM tasks & LoRA, Adapter, AdapterDrop, BitFit, Prompt Tuning, P-tuning v2, S-IDPG-PHM, LPT w/ NPG, LPT w/ MPPG, LPT w/ APPG, LPT w/o PG & SST-2, MPQA, MR, Subj, TREC, MNLI, MRPC, QNLI, QQP, RTE \\

2022 \cite{hu2022sparse} & T5-large \cite{2020t5} & Natural language understanding & LoRA, Fine-tune, BitFit, Low Rank Adapter, Adapter, LNFit, S\textsuperscript{3}PET & GLUE, SUPERGLUE \\

2022 \cite{wang2022adamix} & RoBERTa-large \cite{liu2019roberta}, BERT-base \cite{devlin2019bert} & Supervised and few-shot NLU and NLG tasks & Full Fine-tuning, Pfeiffer Adapter, Houlsby Adapter, LoRA, AdaMix Adapter, BitFit, Prefix-tuning, UNIPELT, Lin Adapter, AdaMix LoRA & MNLI, QNLI, SST2, QQP, MRPC, CoLA, RTE, STS-B \\

2022 \cite{liu2022few} & T0, T5 \cite{2020t5}, GPT-3 \cite{liu2024gpt} & Few-shot classification tasks & T-Few, PET, BitFit, Human baseline & RAFT \\

2022 \cite{jung2022semi} & TwinBERT \cite{lu2020twinbert}, ColBERT \cite{khattab2020colbert} & Document Reranking & Full FT, LFT, Prompt-tuning, Prefix-tuning, LoRA, LoRA+, Prefix-tuning $\rightarrow$ LoRA, LoRA $\rightarrow$ Prefix-tuning, SS Prefix-tuning, SS LoRA & Robust04, ClueWeb09b, MS-MARCO \\

2022 \cite{valipour2022dylora} & RoBERTa \cite{liu2019roberta}, GPT-Medium & Natural language understanding and language generation & LoRA, Fine Tune, FLOP, DyLoRA & GLUE, E2E, DART, WebNLG \\

2022 \cite{fu2022adapterbias} & BERT-base \cite{devlin2019bert}, BERT-large \cite{devlin2019bert}, RoBERTa-base, RoBERTa-large \cite{liu2019roberta} & Added token-dependent biases to the shifts by proposing AdapterBias for PLMs & Full-FT, Adapters, Diff-pruning, BitFit, LoRA & GLUE \\

2021 \cite{mao2021unipelt} & BERT-base \cite{devlin2019bert}, BART-large \cite{lewis2019bart} & Natural language understanding & LoRA, FT, BitFit, Adapter, Prefix-tuning, UNIPELT & GLUE \\

2021 \cite{li2021prefix} & GPT-2 \cite{liu2024gpt}, BART \cite{lewis2019bart} & Natural language generation tasks & FT-TOP2, FINE-TUNE, ADAPTER, PREFIX, SOTA & E2E, WebNLG, DART \\

2021 \cite{liu2021p} & BERT-large \cite{devlin2019bert}, RoBERTa-large \cite{liu2019roberta}, GLMxlarge, GLMxxlarge \cite{du2021glm} & Model scaling and NLU tasks & FT, PT, PT-2, MPT-2 & BoolQ, CB, COPA, MultiRC, ReCoRD, RTE, WiC, WSC, CoNLL03, OntoNotes 5.0, CoNLL04, SQuAD 1.1 dev, SQuAD 2.0 dev, CoNLL12, CoNLL05, WSJ, CoNLL05 Brown \\

2021 \cite{lester2021power} & T5 \cite{2020t5}, GPT-3 \cite{liu2024gpt} & Question answering (QA) and paraphrase detection in zero-shot settings & Prefix tuning, Prompt tuning & SuperGLUE \\

2021 \cite{vu2021spot} & T5 \cite{2020t5} & Natural language understanding tasks using single and multitask training & PROMPTTUNING, MODELTUNING, SPoT, MULTI-TASKMODELTUNING & GLUE, SUPERGLUE \\
2021 \cite{su2021transferability} & RoBERTa \cite{liu2019roberta}, T5 \cite{2020t5} & Sentiment analysis, natural language inference, ethical judgment, paraphrase identification, QA, Summarization & Prompt tuning, TPT, Random Prompt, Distance Minimizing, Task Tuning & IMDB, SST-2, laptop, restaurant, Movie, Tweet, MNLI, QNLI, SNLI, deontology, justice, QQP, MRPC, SQuADNQ-Open, Multi-News, SAMSum \\

2021 \cite{qin2021exploring} & BART\textsubscript{BASE}, BART\textsubscript{LARGE} \cite{lewis2019bart} & Text classification, question answering, conditional generation, etc. & Fine-tuning, Prompt Tuning, IPT & CrossFit Gym \\

2021 \cite{sung2021training} & BERT\textsubscript{LARGE} \cite{devlin2019bert}, ResNet-34 & Natural language understanding, distributed training, efficient checkpointing & Dense Fine-tuning, Random Mask, Bit-Fit, Diff Pruning, FISH Mask & GLUE, CIFAR-10 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l X{2.8cm} X{3.4cm} X{3.6cm} X{3.2cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule
2021 \cite{ansell2021composable} & mBERT \cite{xu2021bert} \cite{devlin2019bert}, XLM-R \cite{conneau2019unsupervised} & Zero-shot cross-lingual transfer & LT-SFT, RAND-SFT, MAD-X, BITFIT, LT-SFT TA-ONLY, MAD-X TA-ONLY & Universal Dependencies 2.7, MasakhaNER, CoNLL 2003, AmericasNLI, MultiNLI \\

2021 \cite{mahabadi2021parameter} & T5 \cite{2020t5} & Natural language understanding & HYPERFORMER, Adapters & GLUE \\
2021 \cite{xu2021raise} & BERTLARGE \cite{devlin2019bert}, XLNetLARGE, RoBERTaLARGE \cite{liu2019roberta}, ELECTRALARGE \cite{clark2020electra} & Single-sentence and a pair of sentence classification tasks & Vanilla Fine-tuning, CHILD-TUNING, Weight Decay, Top-K Tuning, Mixout, RecAdam, R3F & GLUE \\

2021 \cite{zaken2021bitfit} & BERT \cite{devlin2019bert}, RoBERTa \cite{liu2019roberta} & Sentence level and token level NLP tasks & Full-FT, BitFit & GLUE, PTB POS-tagging \\

2021 \cite{gheini2021cross} & Transformer \cite{vaswani2017attention} & Machine translation & scratch (100\%), {src,tgt} (8\%), {src,tgt}+body (75\%), {src,tgt}+xattn (17\%), {src,tgt}+randxattn (17\%) & Ro–En, Ja–En, De–En, Ha–En, Fr–Es, Fr–De \\

2021 \cite{hu2021lora} & GPT-2, GPT-3 \cite{liu2024gpt} & Natural language to SQL queries, natural language inference, conversation summarization, natural language generation tasks & LoRA, FT, BitFit, Adapter, Prefix-layer tuning, Prefix-embedding tuning & E2E, WikiSQL, MultiNLI, SAMSum \\

2021 \cite{henderson2021compacter} & T5 \cite{2020t5} & Natural language understanding tasks & ADAPTER, PFEIFFER-ADAPTER, ADAPTERDROP, ADAPTER-LOWRANK, PROMPT TUNING, INTRINSIC-SAID, BITFIT, PHM-ADAPTER, COMPACTER & GLUE, SuperGLUE \\

2021 \cite{zhu2021counter} & BLEU \cite{papineni2002bleu} & Multilingual machine translation & Bilingual, Multilingual, Knowledge Distillation, Serial, CIAT-basic, CIAT-block, CIAT & IWSLT\textsuperscript{2}, OPUS-100, WMT \\

2021 \cite{he2021towards} & BARTLARGE \cite{lewis2019bart}, mBARTLARGE \cite{liu2020multilingual}, RoBERTaBASE \cite{liu2019roberta} & Machine translation, text summarization, language understanding, text classification & LoRA, Parallel adapter, Full-FT, Bitfit, Adapter, Prefix, PA, MAM adapter, Pfeiffer adapter, Prompt tuning, Prefix tuning & XSum, WMT 2016 en-ro, MNLI, SST2 \\

2020 \cite{pfeiffer2020adapterfusion} & BERT-baseuncased \cite{devlin2019bert}, RoBERTa-base \cite{liu2019roberta} & Commonsense reasoning, sentiment analysis, natural language inference, sentence relatedness & AdapterFusion, Single-Task Adapters, Multi-Task Adapters, Fine Tuning, Fusion w/ ST-A, Fusion w/ MT-A & Hellaswag, Winogrande, CosmosQA, CSQA, SocialIQA, IMDb, SST, MNLI, SciTail, SICK, RTE, CB, MRPC, QQP5, Argument, BoolQ \\

2020 \cite{guo2020parameter} & BERTLARGE \cite{devlin2019bert}, RoBERTa \cite{liu2019roberta}, XLNet \cite{yang2019xlnet} & Natural language understanding, question answering & LoRA, Full finetuning, Adapters, Non-adaptive diff pruning, Diff pruning & GLUE benchmark, SQuAD \\

2020 \cite{aghajanyan2020intrinsic} & RoBERTa \cite{liu2019roberta}, BERT \cite{devlin2019bert}, BART \cite{lewis2019bart}, Electra, Alberta \cite{lan2019albert}, XLNet, T5 \cite{2020t5}, XLM-R \cite{conneau2019unsupervised} & Sentence prediction tasks & Fine Tuning, SAID, DID & MRPC, QQP \\

2019 \cite{houlsby2019parameter} & BERT \cite{devlin2019bert} & Text classification tasks & Adapters & GLUE, SQuAD \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.5cm}p{3.4cm}p{3cm}p{3.4cm}p{3cm}}
\scriptsize

\setlength{\tabcolsep}{2pt}
\newcolumntype{j}[1]{>{\raggedright\arraybackslash}p{#1}}
\begin{tabular}{@{}l j{2.8cm} j{3.4cm} j{3.6cm} j{3.2cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule
2025~ \cite{lin2025efficient} & FaceT-B, PLFace & Face recognition & DPEFT & MS1MV3, CASIA-WebFace-masked \\

2024~ \cite{jie2024convolutional} & ViT-B/16  \cite{dosovitskiy2020image} & Image classification & VPT-Deep, Full FT, Linear probing, VPT-Shallow, Adapter, AdaptFormer, LoRA, NOAH, Convpass$_{\text{share}}$, Convpass$_{\text{attn}}$, Convpass & VTAB-1K \\

2024~ \cite{yin2024parameter} & Swin-L, Swin-B, Swin-L \cite{liu2021swin}+Cascade Mask RCNN & Dense predictions in computer vision & Full FT, Fixed FT, Bitfit, Norm-Tuning, Partial-1, Adapter, LoRA, AdaptFormer, LoRand, E$_{\text{3}}$VA, E$_{\text{3}}$VA+, E$_{\text{3}}$VA++ & MS COCO, PASCAL VOC and ADE20K \\

2024~ \cite{chai2024ladder} & ViT-B  \cite{dosovitskiy2020image} SAM  \cite{kirillov2023segment} & Medical image segmentation & Ladder-Side Tuning & MICCAI 2015 Multi-Atlas Abdomen Labeling Challenge \\

2024~ \cite{xin2024vmt} & Segformer \cite{xie2021segformer}, Swin Transformer \cite{liu2021swin} & Multitask dense scene understanding & Single-task Full Fine-tuning, Fine-tuning Decoders, Multi-task Full Fine-tuning, Multiple Bitfit, Multiple Relative bias, Multiple LoRA, Multiple Adapter, Multiple Low-rank adapter, Shared BitFit, Shared Relativebias, Shared LoRA, Shared Adapter, Shared Low-rank adapter, Hyperformer, Polyhistor, Polyhistor-lite, VMT-Adapter, VMT-Adapter-Lite & PASCAL Context \\

2024~ \cite{wang2024lion} & ResNet-50, ResNet-101  \cite{he2016deep}, ViT  \cite{dosovitskiy2020image}, Swin Transformer \cite{liu2021swin} & Image classification, long-tail distribution, few-shot learning & Retraining, Head-tuning, FT, Adapter, Bias, VPT, LION & CIFAR10, CIFAR100, ImageNet100, Flower, Stanford Dogs, Stanford Cars, Clothing \\

2024~ \cite{fu2024dtl} & ViT-B/16  \cite{dosovitskiy2020image}, Swin-B \cite{liu2021swin} & Visual recognition, object counting or depth prediction, domain generalization & BitFit, VPT, LST, AdaptFormer, LoRA, NOHA, FacT, SSF, DTL, DTL+, DTL+* & VTAB-1K, Aircraft, Pets, Food-101, Cars and Flowers102 \\

2024~ \cite{basu2024strong} & ViT-S(DINO) \cite{dosovitskiy2020image}, ViT-S(DeiT) \cite{dosovitskiy2020image} & Few-shot image classification & Full FT, Bias, Adapter, LoRA, Ladder, Prompt-Shallow, Prompt-Deep, eTT, LN-TUNE, ATTNSCALELITE, ATTNSCALE & META-DATASET and ORBIT \\

2024~ \cite{tang2024point} & Point-BERT  \cite{devlin2019bert}, Point-MAE  \cite{bank2023autoencoders}, PointM2AE  \cite{bank2023autoencoders} & 3D shape classification & Full Fine-Tuning, Prompt Tuning, Adapter Tuning, LoRA, Bias Tuning, Point-PEFT & ScanObjectNN, ModelNet40 \\

2024~ \cite{sledzieski2024democratizing} & ESM2 & PPI prediction, multiplicity and symmetry prediction task & FT, PEFT, LoRA & PPI data, Homooligomer Symmetry data \\

2024 \cite{zhou2024empirical} & LLaVA-1.5(7B, 13B) \cite{liu2024visual}, ShareGPTv4(7B) \cite{chen2025sharegpt4v}, Qwen-VL-Chat(7B) \cite{bai2023qwen} & Visual question answering, visual reasoning, image caption using multimodal LLM & Adapter, LoRA, IA3, Prefix & ScienceQA, Vizwiz, IconQA, Flickr30k, OKVQA, OCRVQA, VQAv2 \\

2023 \cite{tu2023visual} & ViT-B/16, self-supervised (MAE), CLIP \citep{radford2021learning} & Visual recognition tasks & Linear-probing, Fine-tuning, VPT, VQT & VTAB-1k \\
2023 \cite{xu2023side} & CLIP ViT-L/14 & Open vocabulary semantic segmentation & SimSeg, OvSeg, MaskCLIP, SAN & COCO Stuff, Pascal VOC, Pascal Context-59, Pascal Context-459, ADE20K150, ADE20K-847 \\

2023 \cite{xie2023difffit} & DiT & Class-conditioned image generation & Full Fine-tuning, Adapter, BitFit, Visual Prompt Tuning (VPT), LoRA, DiffFit & Food101, SUN397, DF-20M mini, Caltech101, CUB-200-2011, ArtBench-10, Oxford Flowers, Stanford Cars \\

2023 \cite{he2023parameter} & ViT-B-224/32 via unsupervised pretraining (CLIP), Supervised ViT & Image classification & Fine-tuning & ImageNet-1k \\

2023 \cite{chen2023aggregate} & Vision transformers, hierarchical swin transformers  \cite{liu2021swin} & Visual classification task & BitFit, VPT-Shallow, VPT-Deep, Adapter, AdapterFormer, LoRA, NOAH, Full FT, Linear probing, SSF, FacT-TT, FacT-TK, EFFT & VTAB-1K \\

2023 \cite{sharma2023lossless} & ViTs \cite{dosovitskiy2020image}, NFNets  \cite{brock2021high}, and ResNets  \cite{he2016deep} & Manipulation task & Full FT, Adapters, Pretrained Feat. (DR) & Metaworld, Franka-Kitchen, RGB-Stacking task suites \\

2023 \cite{lu2023llama} & LLaMA-Reviewer, CodeReviewer and AUGER & Automating code review tasks & Prefix tuning, LoRA & CRer, Tufano \\

2023~ \cite{liu2023explicit} & SETR  \cite{lee2019set} & Detection tasks & Full-tuning, OnlyDecoder, VPT, AdaptFormer, EVP & CASIA, IMD20, SBU, ISTD, CUHK, DUT, COD10K, CHAMELEON, CAMO \\
    
    2023 \cite{luo2023towards} & ViT-L/14, ViT-B/16  \cite{dosovitskiy2020image} & Image and video classification, semantic segmentation & VPT, Adapter, AdapterFormer, LoRA, NOAH, Full FT, Linear probing, SSF, ReAdapter & VTB-1k, Something-Something V2, ADE20K \\

    2023 \cite{jiang2023rethinking} & ViT-B/16  \cite{dosovitskiy2020image} & Image and visual classification & BitFit, Prefix tuning, VPT, Adapter, AdapterFormer, Full FT, Linear probing, U-Tuning & CIFAR-100, FGVC \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l u{2.8cm} u{3.4cm} u{3.6cm} u{3.2cm}@{}}
% \begin{tabular}{@{}l u{2.9cm} u{3.5cm} u{3.8cm} u{3.4cm}@{}}
\toprule
\textbf{Year} & \textbf{Model} & \textbf{Application} & \textbf{PEFT Method} & \textbf{Datasets} \\
\midrule
2023 \cite{he2023sensitivity} & ViT-B/16 \cite{dosovitskiy2020image} & Recognition tasks & MLP-3, PROMPT-SHALLOW, PROMPT-DEEP, ADAPTER, ADAPTFORMER, NOAH, SPT-ADAPTER, LINEAR, PARTIAL-1, BIAS, LORA, SPT-LORA, SPT-ADAPTER (FULL), VPT & CUB-200-2011, NABirds, Oxford Flowers, Stanford Cars, Stanford Dogs, VTAB-1k \\

2023 \cite{chen2023understanding} & ResNet-18, ResNet-50  \cite{he2016deep} & Transfer learning tasks & RLMVP, FLM-VP, ILM-VP & Flowers102, DTD, UCF101, Food101, GTSRB, SVHN, EuroSAT, OxfordPets, StanfordCars, SUN397, CIFAR10/100, ABIDE \\

    2023 \cite{gao2023unified} & ViT-B/16  \cite{dosovitskiy2020image} & Continual learning tasks & Sequential finetuning, LAE, Joint-FT, Prompt Tuning, Prefix Tuning, LoRA, Adapter & CIFAR100, ImageNet-R \\
    
    2023 \cite{jie2023fact} & ViT-B/16  \cite{dosovitskiy2020image} & Classification tasks & BitFit, VPT-Shallow, VPT-Deep, Adapter, AdapterFormer, LoRA, NOAH, Full FT, Linear probing, FacT-TT, FacT-TK & VTAB-1K \\

    2023 \cite{zha2023instance} & Point-BERT  \cite{devlin2019bert}, Point-MAE  \cite{bank2023autoencoders}, ACT  \cite{dong2022autoencoders} & Object classification, few-shot learning, part segmentation & Full FT, IDPT, VPT & ScanObjectNN, ModelNet40 \\

    2023 \cite{zhu2023visual} & RGB-based foundation tracking model & Multimodal tracking & Full FT, ViPT, Prompt-shaw, Prompt-deep, ViT-shaw & Depthtrack, VOT22RGBD, RGBT234, LasHeR, VisEvent \\

2022 \cite{chen2022vision} & ViT  \cite{dosovitskiy2020image} & Object detection, instance segmentation, and semantic segmentation & PVT-Tiny, PVTv2-B, ViT, ViTDet, ViT-Adapter & COCO, ADE20K \\

2022 \cite{grassucci2022phnns} & ResNet18, ResNet50 and ResNet152 \cite{he2016deep}, VGG16 and VGG19, SELDnet & Image classification and sound event detection tasks & PHResNet, PHVGG16, PHSELDnet & SVHN, CIFAR10, CIFAR100, ImageNet, L3DAS21 challenge Task 2 \\

2022 \cite{lian2022scaling} & ViT-B/16  \cite{dosovitskiy2020image}, Swin Transformer \cite{liu2021swin}, ConvNeXt-B  \cite{liu2022convnet}, AS-MLP-B  \cite{gu2023mamba} & Image classification tasks & Full fine-tuning, linear probing, Adapter, Bias, VPT, SSF & FGVC, VTAB-1k, CIFAR-100, ImageNet-1K \\

2022 \cite{dong2022lpt} & ViT  \cite{dosovitskiy2020image} & Long-tailed image classification tasks & Linear Probe, Full fine-tune, LPT & CIFAR100-LT, Places-LT, iNaturalist2018 \\

2022 \cite{jiang2022dna} & Resnet-50  \cite{he2016deep}, SimCLR  \cite{chen2020simple} & General classification, fine-grain classification tasks & BiT, TUP, SimCLR-LP, DnA, DnA-MoCo & iNaturalist, CIFAR100, EuroSAT, Food101 \\

2022 \cite{hu2022prosfda} & Ushape  \cite{falk2019u} segmentation model & Medical image segmentation & Intra-Domain, DA, Self-Training, BEAL, DoCR, U-D4R, FSM, ProSFDA & RIGA+, SCGM \\

2022 \cite{chen2022adaptformer} & ViT-B/16  \cite{dosovitskiy2020image}, ImageNet-21k, MAE, VideoMAE & Image and video recognition tasks & Full FT, Linear probing, VPT (Visual Prompt Tuning), AdaptFormer-1, AdaptFormer-4, AdaptFormer-64 & CIFAR-100, Street View House Numbers (SVHN), Food-101, SSv2, HMDB51 \\

2022 \cite{jia2022visual} & ViT \cite{dosovitskiy2020image}, Swin Transformer \cite{liu2021swin} & Recognition tasks & Full FT, Mlp-3, Linear Probing, Partial-1, Sidetune, Bias, Adapter, VPT-shallow, VPT-deep & VTAB-1k \\

2022 \cite{pan2022st} & ViT-B/16 \cite{dosovitskiy2020image} & Video action recognition & Full FT, PartialFine-tuning, TemporalFine-tuning, PromptTuning, AttentionalPooling, LinearProbing, Adapter, ST-Adapter & Kinetics-400, Something-Something-v2 (SSv2), Epic-Kitchens-100 (EK100) \\

2022 \cite{wang2022p2p} & ResNet \cite{he2016deep}, ConvNeXt \cite{liu2022convnet}, Vision Transformer and Swin Transformer \cite{liu2021swin} & Image classification, part segmentation tasks & P2P Prompting & ModelNet40, ScanObjectNN, ShapeNetPart \\

2020 \cite{zhang2020side} & ResNet \cite{he2016deep} & Incremental learning, reinforcement learning, computer vision, imitation learning, NLP question answering, single-task transfer learning & Scratch, FT, Elastic Weight Consolidation (EWC), Parameter Superposition (PSP), Progressive Neural Network (PNN), Piggyback (PB), Residual Adapters (RA), Side-tuning & iCIFAR and iTaskonomy, SQuAD v2, Taskonomy \\

\bottomrule
\end{tabular}
